PointPatchRL -- Masked Reconstruction Improves Reinforcement Learning on Point Clouds

Perceiving the environment via cameras is crucial for Reinforcement Learning (RL) in robotics. While images are a convenient form of representation, they often complicate extracting important geometric details, especially with varying geometries or deformable objects. In contrast, point clouds naturally represent this geometry and easily integrate color and positional data from multiple camera views. However, while deep learning on point clouds has seen many recent successes, RL on point clouds is under-researched, with only the simplest encoder architecture considered in the literature. We introduce PointPatchRL (PPRL), a method for RL on point clouds that builds on the common paradigm of dividing point clouds into overlapping patches, tokenizing them, and processing the tokens with transformers. PPRL provides significant improvements compared with other point-cloud processing architectures previously used for RL. We then complement PPRL with masked reconstruction for representation learning and show that our method outperforms strong model-free and model-based baselines on image observations in complex manipulation tasks containing deformable objects and variations in target object geometry. Videos and code are available at https://alrhub.github.io/pprl-website

==> figures/figure_cabinetdoorpolicies1.tex <==
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/bhARCSI2-1.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 1cm 9.5cm 1cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/y9HQFZsL-1.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/cmwSBT3N-1.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 1cm 9.5cm 1cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/pFO7GNf8-1.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/IOJ7rDaa-1.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/Yhlnfvi1-1.png}
\end{minipage}


==> figures/figure_cabinetdoorpolicies2.tex <==
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/bhARCSI2-2.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 1cm 9.5cm 1cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/y9HQFZsL-2.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/cmwSBT3N-2.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 1cm 9.5cm 1cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/pFO7GNf8-2.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/IOJ7rDaa-2.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/Yhlnfvi1-2.png}
\end{minipage}


==> figures/figure_cabinetdoorpolicies3.tex <==
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/bhARCSI2-3.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 1cm 9.5cm 1cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/y9HQFZsL-3.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/cmwSBT3N-3.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 1cm 9.5cm 1cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/pFO7GNf8-3.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/IOJ7rDaa-3.png}
\end{minipage}
\hfill
\begin{minipage}{0.16\textwidth}
\includegraphics[trim={0.5cm 0cm 9.5cm 2cm},clip,width=\linewidth]{figures/opencabinetdoor_policy/Yhlnfvi1-3.png}
\end{minipage}


==> figures/figure_overview.tex <==
\includegraphics{tikz/figure_overview.pdf}


==> figures/legend_main.tex <==
\includegraphics{tikz/legend_main.pdf}%


==> figures/results_color.tex <==
\includegraphics{tikz/results_color.pdf}


==> figures/results_k.tex <==
\includegraphics{tikz/results_k.pdf}


==> figures/results_main.tex <==
\includegraphics{tikz/results_main.pdf}


==> figures/results_nmodels.tex <==
\includegraphics{tikz/results_nmodels.pdf}


==> figures/results_normalization.tex <==
\includegraphics{tikz/results_normalization.pdf}

